The Role of Generative Systems in Historical Photography Management: A Case Study on Catalan Archives

The use of image analysis in automated photography management is an increasing trend in heritage institutions. Such tools alleviate the human cost associated with the manual and expensive annotation of new data sources while facilitating fast access to the citizenship through online indexes and search engines. However, available tagging and description tools are usually designed around modern photographs in English, neglecting historical corpora in minoritized languages, each of which exhibits intrinsic particularities. The primary objective of this research is to study the quantitative contribution of generative systems in the description of historical sources. This is done by contextualizing the task of captioning historical photographs from the Catalan archives as a case study. Our findings provide practitioners with tools and directions on transfer learning for captioning models based on visual adaptation and linguistic proximity.

==> figures/cotxes/antics.tex <==
\begin{tikzpicture}
    % Define the radius of the circle
    \def\radius{4}
    
    % Draw the circle
    \draw[dotted] (0,0) circle (\radius);
    
    % Seed for random positions
    \pgfmathsetseed{42}
    
    % Place the images
    \foreach \i in {1,...,7} {
        % Generate random angle and radius for each image position
        \pgfmathsetmacro{\angle}{rnd*360}
        \pgfmathsetmacro{\randradius}{rnd*\radius}
        
        % Convert polar coordinates to Cartesian
        \path (\angle:\randradius) coordinate (coord);
        
        % Place the image at the calculated coordinates
        \node at (coord) {\includegraphics[width=2.5cm]{figures/cotxes/antic/antic\i.png}};
    }

        \pgfmathsetmacro{\angle}{160}
        \pgfmathsetmacro{\randradius}{3}
        \path (\angle:\randradius) coordinate (coord);
        % Place the image at the calculated coordinates
        \node at (coord) {\includegraphics[width=2.5cm]{figures/cotxes/antic/antic8.png}};
\end{tikzpicture}

==> figures/cotxes/moderns.tex <==
\begin{tikzpicture}
    % Define the radius of the circle
    \def\radius{4}
    
    % Draw the circle
    \draw[dotted] (0,0) circle (\radius);
    
    % Seed for random positions
    \pgfmathsetseed{2}
    
    % Place the images
    \foreach \i in {1,...,6} {
        % Generate random angle and radius for each image position
        \pgfmathsetmacro{\angle}{rnd*360}
        \pgfmathsetmacro{\randradius}{rnd*\radius}
        
        % Convert polar coordinates to Cartesian
        \path (\angle:\randradius) coordinate (coord);
        
        % Place the image at the calculated coordinates
        \node at (coord) {\includegraphics[width=2.5cm]{figures/cotxes/modern/modern\i.png}};
    }

\end{tikzpicture}

==> figures/xac_samples/ACAP_1022712_021101730000255.tex <==
\centering\tiny{``Fotografia d'alumnes a l'interior de l'Escola Domingo Sabaté de finals de segle XIX''}

==> figures/xac_samples/ACVOC_1305082_090036530001232.tex <==
\centering\tiny{``Barberà del Vallès,\\Esglèsia de Santa Maria''}

==> figures/xac_samples/AHT_397557_1499,0155.tex <==
\centering\tiny{``Cotxe dels nuvis al carrer de la Pobla de Montornès''}

==> figures/xac_samples/AHT_647816_7,0001.tex <==
\centering\tiny{``Vista aèrea de La Pobla''}
